One for All, All for One: A Heterogeneous Data Plane for Flexible P4 Processing

The P4 community has recently put significant effort to increase the diversity of targets on which P4 programs can be implemented. These include fixed function and programmable ASICs, FPGAs, NICs, and CPUs. However, P4 programs are written according to the set of functionalities supported by the target for which they are compiled. For instance, a P4 program targeting a programmable ASIC cannot be extended with user-defined processing modules, which limits the flexibility and the abstraction of P4 programs. To address these shortcomings, we propose a heterogeneous P4 programmable data plane comprised of different targets that together appear as a single logical unit. The proposed data plane broadens the range of functionalities available to P4 programmers by combining the strength of each target. We demonstrate the feasibility of the proposed P4 data plane by coupling an FPGA with a soft switch which emulates a programmable ASIC. The proposed data plane is demonstrated with the implementation of a simplified L2 switch. The emulated ASIC match-table capacity is extended by the FPGA by an order of magnitude.The FPGA also integrates a proprietary module using a P4 extern.

==> schema_arch.tex <==
\begin{tikzpicture}[node distance = 0.5cm, every node/.style={draw}, node font={\footnotesize}]
%software
\begin{scope}[every node/.style={draw, chamfered rectangle, chamfered rectangle corners=north east}]
	\node (globp4) {P4};
	\node[rectangle, right=of globp4] (compiler) {HDP compiler};
	\node[below= 0.5cm of compiler] (p4cpu2) { P4};
	\node[left= of p4cpu2] (p4cpu1) {P4};
	\node[left= of p4cpu1] (p4fpga1) {P4};
	\node[right= of p4cpu2] (p4fpga2) {P4};
	\node[right= of p4fpga2] (p4asic) { P4};
%%path for the corner of p4 codes
	\path[draw]  (globp4.before north east) -| (globp4.after north east)
							  (p4cpu2.before north east) -| (p4cpu2.after north east)
							  (p4cpu1.before north east) -| (p4cpu1.after north east)
						      (p4fpga1.before north east) -| (p4fpga1.after north east)
							  (p4fpga2.before north east) -| (p4fpga2.after north east)
							  (p4asic.before north east) -| (p4asic.after north east);

%%compilation
	\begin{scope}[every node/.style={rectangle, draw, align=center}, node distance=0.25cm]
		\node[below= of p4cpu2] (compcpu2) { CPU\\ comp};
		\node[below= of p4cpu1] (compcpu1) { CPU\\ comp};
		\node[below= of p4fpga1] (compfpga1) { FPGA\\ comp};
		\node[below= of p4fpga2] (compfpga2) { FPGA\\ comp};
		\node[below= of p4asic] (compasic) { ASIC\\ comp};
	\end{scope}
%%processus
	\begin{scope}[every edge/.style={-Stealth, draw}]
   \coordinate (midBelowComp) at ($(compiler.south) - (0,0.25)$);
	\path[draw] (globp4) edge (compiler)
	    							  (compiler.south) edge (p4cpu2)
								  ($(compiler.south) - (0.2,0)$) |- ( p4cpu1.north |- midBelowComp) edge (p4cpu1)
                                  ($(compiler.south) - (0.4,0)$) |- ($( p4fpga1.north |- midBelowComp) + (0,0.1)$) edge (p4fpga1)
								 ($(compiler.south) + (0.2,0)$) |- ( p4fpga2.north |- midBelowComp) edge (p4fpga2)
                                  ($(compiler.south) + (0.4,0)$) |- ($( p4asic.north |- midBelowComp) + (0,0.1)$) edge (p4asic)
								 (p4cpu1) edge (compcpu1)
								 (p4cpu2) edge (compcpu2)
								 (p4fpga1) edge (compfpga1)
								 (p4fpga2) edge (compfpga2)
								 (p4asic) edge (compasic)
									;
	\end{scope}

\end{scope}
\coordinate (midCPU) at ($(p4cpu1.east |- compcpu1.south) + (0.25cm, -0.5cm)$);
%%hardware
\begin{scope}[every node/.style={draw},]
	\node[left=0.25cm of midCPU, anchor=north east] (cpu1) {CPU\textsubscript{1}};
	\node[right=0.25cm of midCPU, anchor=north west] (cpu2) {CPU\textsubscript{2}};
	\node[below=of cpu1, fill=black!20] (fpga1) {FPGA\textsubscript{1}};
	\node[below=of cpu2] (fpga2) {FPGA\textsubscript{2}};
	\node[fill=black!20, minimum width=2.25cm, anchor = north] (asic) at ($(midCPU|-fpga2.south) - (0,0.5)$) {ASIC};
	\node[draw=none,left =0.55 of asic, align=left] (data_label) {};
	
\end{scope}
\node[fit=(cpu1) (cpu2) (fpga1) (fpga2) (asic) (data_label), rounded corners] (platform) {};
\node[draw=none, anchor=west] at (platform.west |- asic.east) {HDP};
\node[cloud, draw, aspect=2, inner sep=-2pt, below=0.4cm of asic] (network) {Network};
\begin{scope}[every edge/.style={Stealth-Stealth, draw}]
\path (cpu1) edge (cpu2)
			(cpu1) edge (fpga1)
			(cpu2) edge (fpga2)
			(fpga1.south) edge (fpga1.south |- asic.north)
			(fpga2.south) edge (fpga2.south |- asic.north)
			;
\end{scope}
\begin{scope}[every edge/.style={thick, -Latex, dashed, draw}, every path/.style={thick, dashed}]
		\path[draw] ($(platform.west |- compfpga1.south) - (0.1,0)$) -- ($(platform.west |- fpga1) - (0.1,0)$)  edge (fpga1)
								(compfpga2) -- (compfpga2 |- fpga2) edge (fpga2)
								(compasic) -- (compasic |- asic) edge (asic)
								(compcpu2) edge (compcpu2.south |- cpu2.north) 
								(compcpu1) edge (compcpu1.south |- cpu1.north) 
								;
	\end{scope}
\path[Stealth-Stealth, draw] (network) edge (asic.south)
 							   (network) edge ($(asic.south) + (0.2,0cm)$)
 							   (network) edge ($(asic.south) - (0.2,0cm)$)
 							   (network) edge ($(asic.south) + (0.4,0cm)$)
 							   (network) edge ($(asic.south) - (0.4,0cm)$);
	\node[draw, anchor = west, fill=black!20](control) at (network.east -| platform.east) { Control-plane};	
	  \path[densely dashed, Stealth-Stealth, draw] (control) -| ($(platform.south east) - (0.5cm,0)$);
	\node[fit = (compfpga1) (compasic) (compiler), draw, dash dot dot, thick] (comp) {};
	\node[draw=none, below left=0 and 0 of comp.north east, align=left] { Compilation\\ Process};
	\end{tikzpicture}
	
	
